Consistency Is Not Validity: Self-Rewarded Moral Argumentation Makes Language Models Decisive but Pliable

LLMs are increasingly consulted for moral judgment. We aim to improve performance on such tasks by rewarding good arguments, on the premise that arguing well increases the likelihood of judging well. We train a reinforcement learning policy initialized from a state-of-the-art language model in a self-judged tournament with masked thinking: the generated arguments are judged pairwise on argument quality by the policy itself. As an empirical basis, we extract authentic dilemmas from classic novels, using a logic solver to verify that each constitutes a conflict. We show that our judge rates argument quality like human annotators, and the policy then adopts the language register that it rewards. Testing on the external benchmarks MoralChoice, ELEPHANT, and MORABLES, we find that the policy becomes more decisive and invariant to the order in which options are presented, but sycophancy and reframing remain a challenge to validity. Two ablation studies with synthetic dilemmas and unmasked thinking match the reordering gains, but show a weaker register shift and higher sycophancy. We conclude that consistency is not validity: consistency under reordering can be optimized without improving the moral judgment it is meant to signal.

==> (inline-0) <==
\begin{tikzpicture}[x=1cm, y=1cm]
  \fill[sciGray!9] (1.150, 3.620) rectangle (2.700, 6.200);
  \fill[sciGray!9] (5.800, 3.620) rectangle (7.350, 6.200);
  \draw[sciGray!35, line width=0.5pt] (2.700, 3.620) -- (2.700, 6.200);
  \draw[sciGray!35, line width=0.5pt] (5.800, 3.620) -- (5.800, 6.200);
  \foreach \pct/\y in {40/3.620, 50/4.050, 60/4.480, 70/4.910, 80/5.340, 90/5.770, 100/6.200} {
    \draw[sciGrid, dashed, line width=0.4pt] (1.15, \y) -- (7.35, \y);
    \node[anchor=east, font=\tiny\sffamily, text=sciDark] at (1.10, \y) {\pct\%};
  }
  \foreach \d/\x in {0.2/2.390, 0.4/3.630, 0.6/4.870, 0.8/6.110, 1.0/7.350} {
    \draw[sciGrid, dashed, line width=0.4pt] (\x, 3.62) -- (\x, 6.20);
  }

  \draw[sciMuted, dashed, line width=0.75pt] (1.15, 4.050) -- (7.35, 4.050);
  \node[anchor=south, font=\tiny\sffamily, text=sciMuted, fill=white, inner sep=0.8pt]
    at (4.250, 4.080) {50\% Random Chance};

  \begin{scope}
    \clip (1.150, 3.620) rectangle (7.350, 6.200);
    \fill[sciSteel!25, fill opacity=0.75] (1.150, 3.581) -- (1.305, 3.719) -- (1.460, 3.786) -- (1.615, 4.080) -- (1.770, 4.147) -- (1.925, 4.250) -- (2.080, 4.334) -- (2.235, 4.560) -- (2.390, 4.678) -- (2.545, 4.762) -- (2.700, 4.838) -- (2.855, 4.918) -- (3.010, 4.922) -- (3.165, 4.987) -- (3.320, 5.038) -- (3.475, 5.098) -- (3.630, 5.121) -- (3.785, 5.158) -- (3.940, 5.222) -- (4.095, 5.357) -- (4.250, 5.431) -- (4.405, 5.492) -- (4.560, 5.524) -- (4.715, 5.600) -- (4.870, 5.653) -- (5.025, 5.668) -- (5.180, 5.636) -- (5.335, 5.666) -- (5.490, 5.728) -- (5.645, 5.768) -- (5.800, 5.842) -- (5.955, 5.841) -- (6.110, 5.848) -- (6.265, 5.815) -- (6.420, 5.800) -- (6.575, 5.778) -- (6.730, 5.794) -- (6.885, 5.833) -- (7.040, 5.974) -- (7.040, 6.121) -- (6.885, 6.003) -- (6.730, 5.957) -- (6.575, 5.926) -- (6.420, 5.928) -- (6.265, 5.922) -- (6.110, 5.944) -- (5.955, 5.943) -- (5.800, 5.949) -- (5.645, 5.896) -- (5.490, 5.891) -- (5.335, 5.848) -- (5.180, 5.804) -- (5.025, 5.818) -- (4.870, 5.795) -- (4.715, 5.736) -- (4.560, 5.665) -- (4.405, 5.641) -- (4.250, 5.593) -- (4.095, 5.539) -- (3.940, 5.435) -- (3.785, 5.388) -- (3.630, 5.341) -- (3.475, 5.306) -- (3.320, 5.240) -- (3.165, 5.181) -- (3.010, 5.117) -- (2.855, 5.121) -- (2.700, 5.055) -- (2.545, 5.000) -- (2.390, 4.936) -- (2.235, 4.819) -- (2.080, 4.591) -- (1.925, 4.500) -- (1.770, 4.393) -- (1.615, 4.320) -- (1.460, 4.025) -- (1.305, 3.986) -- (1.150, 3.885) -- cycle;
    \fill[sciPurple!20, fill opacity=0.65] (1.150, 3.484) -- (1.305, 3.609) -- (1.460, 3.761) -- (1.615, 4.036) -- (1.770, 4.157) -- (1.925, 4.292) -- (2.080, 4.397) -- (2.235, 4.537) -- (2.390, 4.699) -- (2.545, 4.736) -- (2.700, 4.830) -- (2.855, 4.925) -- (3.010, 4.898) -- (3.165, 4.970) -- (3.320, 5.036) -- (3.475, 5.055) -- (3.630, 5.127) -- (3.785, 5.135) -- (3.940, 5.246) -- (4.095, 5.380) -- (4.250, 5.486) -- (4.405, 5.525) -- (4.560, 5.537) -- (4.715, 5.607) -- (4.870, 5.646) -- (5.025, 5.630) -- (5.180, 5.638) -- (5.335, 5.686) -- (5.490, 5.675) -- (5.645, 5.716) -- (5.800, 5.794) -- (5.955, 5.775) -- (6.110, 5.785) -- (6.265, 5.772) -- (6.420, 5.787) -- (6.575, 5.753) -- (6.730, 5.791) -- (6.885, 5.886) -- (7.040, 6.055) -- (7.040, 6.173) -- (6.885, 6.053) -- (6.730, 5.968) -- (6.575, 5.918) -- (6.420, 5.927) -- (6.265, 5.894) -- (6.110, 5.897) -- (5.955, 5.894) -- (5.800, 5.916) -- (5.645, 5.860) -- (5.490, 5.860) -- (5.335, 5.882) -- (5.180, 5.820) -- (5.025, 5.801) -- (4.870, 5.804) -- (4.715, 5.758) -- (4.560, 5.693) -- (4.405, 5.688) -- (4.250, 5.663) -- (4.095, 5.584) -- (3.940, 5.485) -- (3.785, 5.399) -- (3.630, 5.380) -- (3.475, 5.301) -- (3.320, 5.272) -- (3.165, 5.198) -- (3.010, 5.126) -- (2.855, 5.158) -- (2.700, 5.082) -- (2.545, 5.010) -- (2.390, 4.994) -- (2.235, 4.837) -- (2.080, 4.688) -- (1.925, 4.576) -- (1.770, 4.436) -- (1.615, 4.308) -- (1.460, 4.036) -- (1.305, 3.916) -- (1.150, 3.831) -- cycle;
    \fill[sciNavy!18, fill opacity=0.75] (1.150, 3.671) -- (1.305, 3.827) -- (1.460, 3.937) -- (1.615, 4.231) -- (1.770, 4.310) -- (1.925, 4.408) -- (2.080, 4.456) -- (2.235, 4.598) -- (2.390, 4.731) -- (2.545, 4.838) -- (2.700, 4.924) -- (2.855, 4.981) -- (3.010, 5.009) -- (3.165, 5.069) -- (3.320, 5.172) -- (3.475, 5.237) -- (3.630, 5.295) -- (3.785, 5.347) -- (3.940, 5.401) -- (4.095, 5.489) -- (4.250, 5.559) -- (4.405, 5.615) -- (4.560, 5.655) -- (4.715, 5.713) -- (4.870, 5.733) -- (5.025, 5.762) -- (5.180, 5.753) -- (5.335, 5.760) -- (5.490, 5.808) -- (5.645, 5.778) -- (5.800, 5.837) -- (5.955, 5.857) -- (6.110, 5.894) -- (6.265, 5.885) -- (6.420, 5.984) -- (6.575, 6.003) -- (6.730, 6.027) -- (6.885, 6.035) -- (7.040, 6.144) -- (7.040, 6.196) -- (6.885, 6.132) -- (6.730, 6.117) -- (6.575, 6.090) -- (6.420, 6.067) -- (6.265, 5.971) -- (6.110, 5.973) -- (5.955, 5.944) -- (5.800, 5.932) -- (5.645, 5.888) -- (5.490, 5.937) -- (5.335, 5.905) -- (5.180, 5.885) -- (5.025, 5.882) -- (4.870, 5.848) -- (4.715, 5.820) -- (4.560, 5.766) -- (4.405, 5.734) -- (4.250, 5.689) -- (4.095, 5.636) -- (3.940, 5.571) -- (3.785, 5.529) -- (3.630, 5.471) -- (3.475, 5.408) -- (3.320, 5.340) -- (3.165, 5.234) -- (3.010, 5.174) -- (2.855, 5.153) -- (2.700, 5.106) -- (2.545, 5.038) -- (2.390, 4.951) -- (2.235, 4.821) -- (2.080, 4.674) -- (1.925, 4.619) -- (1.770, 4.517) -- (1.615, 4.434) -- (1.460, 4.143) -- (1.305, 4.059) -- (1.150, 3.934) -- cycle;
    \draw[sciSteel, line width=1.1pt] (1.150, 3.731) -- (1.305, 3.852) -- (1.460, 3.905) -- (1.615, 4.201) -- (1.770, 4.271) -- (1.925, 4.376) -- (2.080, 4.464) -- (2.235, 4.692) -- (2.390, 4.810) -- (2.545, 4.884) -- (2.700, 4.950) -- (2.855, 5.022) -- (3.010, 5.022) -- (3.165, 5.087) -- (3.320, 5.142) -- (3.475, 5.205) -- (3.630, 5.236) -- (3.785, 5.278) -- (3.940, 5.333) -- (4.095, 5.452) -- (4.250, 5.516) -- (4.405, 5.570) -- (4.560, 5.598) -- (4.715, 5.672) -- (4.870, 5.729) -- (5.025, 5.749) -- (5.180, 5.726) -- (5.335, 5.766) -- (5.490, 5.817) -- (5.645, 5.837) -- (5.800, 5.900) -- (5.955, 5.896) -- (6.110, 5.900) -- (6.265, 5.872) -- (6.420, 5.870) -- (6.575, 5.859) -- (6.730, 5.885) -- (6.885, 5.930) -- (7.040, 6.066);
    \draw[sciPurple, line width=1.1pt] (1.150, 3.655) -- (1.305, 3.761) -- (1.460, 3.898) -- (1.615, 4.172) -- (1.770, 4.297) -- (1.925, 4.436) -- (2.080, 4.545) -- (2.235, 4.690) -- (2.390, 4.850) -- (2.545, 4.877) -- (2.700, 4.959) -- (2.855, 5.045) -- (3.010, 5.015) -- (3.165, 5.088) -- (3.320, 5.159) -- (3.475, 5.183) -- (3.630, 5.260) -- (3.785, 5.274) -- (3.940, 5.372) -- (4.095, 5.488) -- (4.250, 5.580) -- (4.405, 5.611) -- (4.560, 5.620) -- (4.715, 5.687) -- (4.870, 5.731) -- (5.025, 5.722) -- (5.180, 5.737) -- (5.335, 5.794) -- (5.490, 5.776) -- (5.645, 5.794) -- (5.800, 5.860) -- (5.955, 5.839) -- (6.110, 5.845) -- (6.265, 5.838) -- (6.420, 5.864) -- (6.575, 5.844) -- (6.730, 5.891) -- (6.885, 5.985) -- (7.040, 6.137);
    \draw[sciNavy, line width=1.3pt] (1.150, 3.802) -- (1.305, 3.943) -- (1.460, 4.040) -- (1.615, 4.334) -- (1.770, 4.414) -- (1.925, 4.514) -- (2.080, 4.567) -- (2.235, 4.711) -- (2.390, 4.844) -- (2.545, 4.940) -- (2.700, 5.017) -- (2.855, 5.069) -- (3.010, 5.094) -- (3.165, 5.154) -- (3.320, 5.259) -- (3.475, 5.325) -- (3.630, 5.387) -- (3.785, 5.442) -- (3.940, 5.490) -- (4.095, 5.566) -- (4.250, 5.627) -- (4.405, 5.677) -- (4.560, 5.713) -- (4.715, 5.769) -- (4.870, 5.794) -- (5.025, 5.827) -- (5.180, 5.824) -- (5.335, 5.839) -- (5.490, 5.878) -- (5.645, 5.836) -- (5.800, 5.888) -- (5.955, 5.904) -- (6.110, 5.936) -- (6.265, 5.931) -- (6.420, 6.030) -- (6.575, 6.052) -- (6.730, 6.080) -- (6.885, 6.093) -- (7.040, 6.184);
  \end{scope}
  \fill[sciSteel] (1.460, 3.906) circle (1.8pt);
  \fill[sciSteel] (2.080, 4.464) circle (1.8pt);
  \fill[sciSteel] (2.700, 4.950) circle (1.8pt);
  \fill[sciSteel] (3.320, 5.142) circle (1.8pt);
  \fill[sciSteel] (3.940, 5.333) circle (1.8pt);
  \fill[sciSteel] (4.560, 5.598) circle (1.8pt);
  \fill[sciSteel] (5.180, 5.726) circle (1.8pt);
  \fill[sciSteel] (5.800, 5.900) circle (1.8pt);
  \fill[sciSteel] (6.420, 5.870) circle (1.8pt);
  \fill[sciSteel] (7.040, 6.066) circle (1.8pt);
  \fill[sciPurple] (1.460, 3.898) circle (1.8pt);
  \fill[sciPurple] (2.080, 4.545) circle (1.8pt);
  \fill[sciPurple] (2.700, 4.959) circle (1.8pt);
  \fill[sciPurple] (3.320, 5.159) circle (1.8pt);
  \fill[sciPurple] (3.940, 5.372) circle (1.8pt);
  \fill[sciPurple] (4.560, 5.620) circle (1.8pt);
  \fill[sciPurple] (5.180, 5.737) circle (1.8pt);
  \fill[sciPurple] (5.800, 5.860) circle (1.8pt);
  \fill[sciPurple] (6.420, 5.864) circle (1.8pt);
  \fill[sciPurple] (7.040, 6.137) circle (1.8pt);
  \fill[sciNavy] (1.405, 3.985) rectangle +(3.2pt, 3.2pt);
  \fill[sciNavy] (2.025, 4.512) rectangle +(3.2pt, 3.2pt);
  \fill[sciNavy] (2.645, 4.962) rectangle +(3.2pt, 3.2pt);
  \fill[sciNavy] (3.265, 5.204) rectangle +(3.2pt, 3.2pt);
  \fill[sciNavy] (3.885, 5.435) rectangle +(3.2pt, 3.2pt);
  \fill[sciNavy] (4.505, 5.658) rectangle +(3.2pt, 3.2pt);
  \fill[sciNavy] (5.125, 5.769) rectangle +(3.2pt, 3.2pt);
  \fill[sciNavy] (5.745, 5.833) rectangle +(3.2pt, 3.2pt);
  \fill[sciNavy] (6.365, 5.975) rectangle +(3.2pt, 3.2pt);
  \fill[sciNavy] (6.985, 6.129) rectangle +(3.2pt, 3.2pt);
  \node[anchor=south, font=\tiny\sffamily, text=sciMuted, fill=sciGray!9, inner sep=0.8pt]
    at (1.925, 5.189) {$\Delta \le 0.25$};
  \node[anchor=north, font=\tiny\sffamily\bfseries, text=sciDark, fill=sciGray!9, inner sep=0.8pt]
    at (1.925, 5.146) {\textcolor{sciSteel}{55.0} / \textcolor{sciNavy}{57.1}};
  \node[anchor=south, font=\tiny\sffamily, text=sciMuted, fill=sciGray!9, inner sep=0.8pt]
    at (6.575, 5.189) {$\Delta > 0.75$};
  \node[anchor=north, font=\tiny\sffamily\bfseries, text=sciDark, fill=sciGray!9, inner sep=0.8pt]
    at (6.575, 5.146) {\textcolor{sciSteel}{93.3} / \textcolor{sciNavy}{95.0}};

  \draw[sciDark, line width=0.6pt] (1.15, 3.62) -- (7.35, 3.62);
  \draw[sciDark, line width=0.6pt] (1.15, 3.62) -- (1.15, 6.20);
  \node[rotate=90, anchor=south, font=\scriptsize\sffamily\bfseries, text=sciDark]
    at (0.50, 4.91) {Resolved Accuracy (\%)};

  \fill[sciGray!9] (1.150, 1.050) rectangle (2.700, 3.200);
  \fill[sciGray!9] (5.800, 1.050) rectangle (7.350, 3.200);
  \draw[sciGray!35, line width=0.5pt] (2.700, 1.050) -- (2.700, 3.200);
  \draw[sciGray!35, line width=0.5pt] (5.800, 1.050) -- (5.800, 3.200);

  \foreach \pct/\y in {10/1.480, 20/1.910, 30/2.340, 40/2.770, 50/3.200} {
    \draw[sciGrid, dashed, line width=0.4pt] (1.15, \y) -- (7.35, \y);
    \node[anchor=east, font=\tiny\sffamily, text=sciDark] at (1.10, \y) {\pct\%};
  }
  \node[anchor=east, font=\tiny\sffamily, text=sciDark] at (1.10, 1.05) {0\%};

  \foreach \d/\x in {0.2/2.390, 0.4/3.630, 0.6/4.870, 0.8/6.110, 1.0/7.350} {
    \draw[sciGrid, dashed, line width=0.4pt] (\x, 1.05) -- (\x, 3.20);
    \node[anchor=north, font=\tiny\sffamily, text=sciDark] at (\x, 1.03) {\d};
  }
  \node[anchor=north, font=\tiny\sffamily, text=sciDark] at (1.15, 1.03) {0.0};

  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (1.150, 1.050) rectangle +(0.310, 0.571);
  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (1.460, 1.050) rectangle +(0.310, 0.425);
  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (1.770, 1.050) rectangle +(0.310, 0.436);
  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (2.080, 1.050) rectangle +(0.310, 0.316);
  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (2.390, 1.050) rectangle +(0.310, 0.286);
  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (2.700, 1.050) rectangle +(0.310, 0.606);
  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (3.010, 1.050) rectangle +(0.310, 0.489);
  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (3.320, 1.050) rectangle +(0.310, 0.389);
  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (3.630, 1.050) rectangle +(0.310, 0.307);
  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (3.940, 1.050) rectangle +(0.310, 0.245);
  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (4.250, 1.050) rectangle +(0.310, 0.719);
  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (4.560, 1.050) rectangle +(0.310, 0.507);
  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (4.870, 1.050) rectangle +(0.310, 0.400);
  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (5.180, 1.050) rectangle +(0.310, 0.245);
  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (5.490, 1.050) rectangle +(0.310, 0.165);
  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (5.800, 1.050) rectangle +(0.310, 0.903);
  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (6.110, 1.050) rectangle +(0.310, 0.440);
  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (6.420, 1.050) rectangle +(0.310, 0.283);
  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (6.730, 1.050) rectangle +(0.310, 0.198);
  \fill[sciGray!20, draw=sciGray!38, line width=0.3pt] (7.040, 1.050) rectangle +(0.310, 0.069);

  \fill[sciSteel!25, fill opacity=0.60] (1.150, 2.416) -- (1.305, 2.433) -- (1.460, 2.473) -- (1.615, 2.480) -- (1.770, 2.499) -- (1.925, 2.505) -- (2.080, 2.483) -- (2.235, 2.441) -- (2.390, 2.454) -- (2.545, 2.461) -- (2.700, 2.391) -- (2.855, 2.358) -- (3.010, 2.339) -- (3.165, 2.307) -- (3.320, 2.276) -- (3.475, 2.323) -- (3.630, 2.345) -- (3.785, 2.303) -- (3.940, 2.248) -- (4.095, 2.281) -- (4.250, 2.233) -- (4.405, 2.230) -- (4.560, 2.226) -- (4.715, 2.200) -- (4.870, 2.155) -- (5.025, 2.135) -- (5.180, 2.153) -- (5.335, 2.141) -- (5.490, 2.192) -- (5.645, 2.118) -- (5.800, 2.053) -- (5.955, 2.050) -- (6.110, 2.038) -- (6.265, 1.982) -- (6.420, 1.939) -- (6.575, 1.968) -- (6.730, 1.976) -- (6.885, 1.895) -- (7.040, 1.887) -- (7.040, 2.182) -- (6.885, 2.145) -- (6.730, 2.204) -- (6.575, 2.167) -- (6.420, 2.112) -- (6.265, 2.129) -- (6.110, 2.176) -- (5.955, 2.195) -- (5.800, 2.207) -- (5.645, 2.287) -- (5.490, 2.407) -- (5.335, 2.365) -- (5.180, 2.354) -- (5.025, 2.317) -- (4.870, 2.323) -- (4.715, 2.355) -- (4.560, 2.378) -- (4.405, 2.387) -- (4.250, 2.398) -- (4.095, 2.462) -- (3.940, 2.447) -- (3.785, 2.513) -- (3.630, 2.543) -- (3.475, 2.507) -- (3.320, 2.451) -- (3.165, 2.473) -- (3.010, 2.502) -- (2.855, 2.528) -- (2.700, 2.570) -- (2.545, 2.653) -- (2.390, 2.659) -- (2.235, 2.645) -- (2.080, 2.679) -- (1.925, 2.693) -- (1.770, 2.683) -- (1.615, 2.659) -- (1.460, 2.651) -- (1.305, 2.633) -- (1.150, 2.645) -- cycle;
  \fill[sciPurple!20, fill opacity=0.55] (1.150, 2.834) -- (1.305, 2.865) -- (1.460, 2.869) -- (1.615, 2.819) -- (1.770, 2.822) -- (1.925, 2.823) -- (2.080, 2.801) -- (2.235, 2.838) -- (2.390, 2.849) -- (2.545, 2.826) -- (2.700, 2.822) -- (2.855, 2.788) -- (3.010, 2.828) -- (3.165, 2.811) -- (3.320, 2.844) -- (3.475, 2.864) -- (3.630, 2.840) -- (3.785, 2.781) -- (3.940, 2.707) -- (4.095, 2.708) -- (4.250, 2.612) -- (4.405, 2.613) -- (4.560, 2.585) -- (4.715, 2.553) -- (4.870, 2.495) -- (5.025, 2.493) -- (5.180, 2.404) -- (5.335, 2.433) -- (5.490, 2.364) -- (5.645, 2.315) -- (5.800, 2.275) -- (5.955, 2.303) -- (6.110, 2.294) -- (6.265, 2.288) -- (6.420, 2.232) -- (6.575, 2.258) -- (6.730, 2.222) -- (6.885, 2.140) -- (7.040, 2.203) -- (7.040, 2.528) -- (6.885, 2.410) -- (6.730, 2.466) -- (6.575, 2.474) -- (6.420, 2.421) -- (6.265, 2.447) -- (6.110, 2.442) -- (5.955, 2.458) -- (5.800, 2.438) -- (5.645, 2.492) -- (5.490, 2.587) -- (5.335, 2.672) -- (5.180, 2.615) -- (5.025, 2.688) -- (4.870, 2.675) -- (4.715, 2.718) -- (4.560, 2.747) -- (4.405, 2.782) -- (4.250, 2.789) -- (4.095, 2.900) -- (3.940, 2.920) -- (3.785, 3.005) -- (3.630, 3.050) -- (3.475, 3.062) -- (3.320, 3.033) -- (3.165, 2.989) -- (3.010, 3.001) -- (2.855, 2.967) -- (2.700, 3.010) -- (2.545, 3.026) -- (2.390, 3.064) -- (2.235, 3.050) -- (2.080, 3.003) -- (1.925, 3.017) -- (1.770, 3.013) -- (1.615, 3.004) -- (1.460, 3.055) -- (1.305, 3.074) -- (1.150, 3.074) -- cycle;
  \fill[sciNavy!18, fill opacity=0.60] (1.150, 1.654) -- (1.305, 1.681) -- (1.460, 1.697) -- (1.615, 1.672) -- (1.770, 1.655) -- (1.925, 1.702) -- (2.080, 1.674) -- (2.235, 1.657) -- (2.390, 1.666) -- (2.545, 1.632) -- (2.700, 1.571) -- (2.855, 1.587) -- (3.010, 1.571) -- (3.165, 1.526) -- (3.320, 1.511) -- (3.475, 1.498) -- (3.630, 1.432) -- (3.785, 1.400) -- (3.940, 1.443) -- (4.095, 1.428) -- (4.250, 1.408) -- (4.405, 1.398) -- (4.560, 1.398) -- (4.715, 1.354) -- (4.870, 1.352) -- (5.025, 1.341) -- (5.180, 1.322) -- (5.335, 1.293) -- (5.490, 1.260) -- (5.645, 1.263) -- (5.800, 1.235) -- (5.955, 1.237) -- (6.110, 1.215) -- (6.265, 1.216) -- (6.420, 1.174) -- (6.575, 1.148) -- (6.730, 1.134) -- (6.885, 1.129) -- (7.040, 1.119) -- (7.040, 1.235) -- (6.885, 1.230) -- (6.730, 1.223) -- (6.575, 1.230) -- (6.420, 1.252) -- (6.265, 1.289) -- (6.110, 1.282) -- (5.955, 1.311) -- (5.800, 1.314) -- (5.645, 1.354) -- (5.490, 1.373) -- (5.335, 1.421) -- (5.180, 1.440) -- (5.025, 1.452) -- (4.870, 1.456) -- (4.715, 1.448) -- (4.560, 1.494) -- (4.405, 1.498) -- (4.250, 1.514) -- (4.095, 1.546) -- (3.940, 1.577) -- (3.785, 1.533) -- (3.630, 1.561) -- (3.475, 1.626) -- (3.320, 1.635) -- (3.165, 1.645) -- (3.010, 1.690) -- (2.855, 1.712) -- (2.700, 1.701) -- (2.545, 1.776) -- (2.390, 1.825) -- (2.235, 1.814) -- (2.080, 1.825) -- (1.925, 1.849) -- (1.770, 1.794) -- (1.615, 1.809) -- (1.460, 1.837) -- (1.305, 1.837) -- (1.150, 1.831) -- cycle;
  \draw[sciSteel, line width=1.1pt, dash pattern=on 4pt off 2pt] (1.150, 2.528) -- (1.305, 2.532) -- (1.460, 2.561) -- (1.615, 2.568) -- (1.770, 2.590) -- (1.925, 2.598) -- (2.080, 2.580) -- (2.235, 2.542) -- (2.390, 2.555) -- (2.545, 2.556) -- (2.700, 2.479) -- (2.855, 2.442) -- (3.010, 2.419) -- (3.165, 2.388) -- (3.320, 2.362) -- (3.475, 2.413) -- (3.630, 2.443) -- (3.785, 2.406) -- (3.940, 2.346) -- (4.095, 2.370) -- (4.250, 2.314) -- (4.405, 2.307) -- (4.560, 2.301) -- (4.715, 2.276) -- (4.870, 2.237) -- (5.025, 2.224) -- (5.180, 2.251) -- (5.335, 2.250) -- (5.490, 2.297) -- (5.645, 2.200) -- (5.800, 2.128) -- (5.955, 2.121) -- (6.110, 2.105) -- (6.265, 2.054) -- (6.420, 2.023) -- (6.575, 2.064) -- (6.730, 2.086) -- (6.885, 2.015) -- (7.040, 2.027);
  \draw[sciPurple, line width=1.1pt, dash pattern=on 4pt off 2pt] (1.150, 2.954) -- (1.305, 2.969) -- (1.460, 2.962) -- (1.615, 2.911) -- (1.770, 2.917) -- (1.925, 2.919) -- (2.080, 2.901) -- (2.235, 2.944) -- (2.390, 2.956) -- (2.545, 2.925) -- (2.700, 2.915) -- (2.855, 2.877) -- (3.010, 2.914) -- (3.165, 2.900) -- (3.320, 2.938) -- (3.475, 2.962) -- (3.630, 2.945) -- (3.785, 2.892) -- (3.940, 2.813) -- (4.095, 2.803) -- (4.250, 2.700) -- (4.405, 2.697) -- (4.560, 2.665) -- (4.715, 2.635) -- (4.870, 2.584) -- (5.025, 2.589) -- (5.180, 2.507) -- (5.335, 2.551) -- (5.490, 2.473) -- (5.645, 2.402) -- (5.800, 2.355) -- (5.955, 2.379) -- (6.110, 2.367) -- (6.265, 2.366) -- (6.420, 2.324) -- (6.575, 2.364) -- (6.730, 2.341) -- (6.885, 2.271) -- (7.040, 2.360);
  \draw[sciNavy, line width=1.1pt, dash pattern=on 4pt off 2pt] (1.150, 1.738) -- (1.305, 1.756) -- (1.460, 1.764) -- (1.615, 1.738) -- (1.770, 1.722) -- (1.925, 1.772) -- (2.080, 1.746) -- (2.235, 1.732) -- (2.390, 1.742) -- (2.545, 1.701) -- (2.700, 1.632) -- (2.855, 1.646) -- (3.010, 1.628) -- (3.165, 1.583) -- (3.320, 1.569) -- (3.475, 1.559) -- (3.630, 1.492) -- (3.785, 1.462) -- (3.940, 1.506) -- (4.095, 1.483) -- (4.250, 1.458) -- (4.405, 1.445) -- (4.560, 1.443) -- (4.715, 1.398) -- (4.870, 1.401) -- (5.025, 1.393) -- (5.180, 1.376) -- (5.335, 1.351) -- (5.490, 1.311) -- (5.645, 1.305) -- (5.800, 1.271) -- (5.955, 1.271) -- (6.110, 1.245) -- (6.265, 1.250) -- (6.420, 1.208) -- (6.575, 1.183) -- (6.730, 1.171) -- (6.885, 1.170) -- (7.040, 1.164);
  \draw[sciSteel, fill=white, line width=0.8pt] (1.460, 2.561) circle (1.7pt);
  \draw[sciSteel, fill=white, line width=0.8pt] (2.080, 2.580) circle (1.7pt);
  \draw[sciSteel, fill=white, line width=0.8pt] (2.700, 2.479) circle (1.7pt);
  \draw[sciSteel, fill=white, line width=0.8pt] (3.320, 2.362) circle (1.7pt);
  \draw[sciSteel, fill=white, line width=0.8pt] (3.940, 2.346) circle (1.7pt);
  \draw[sciSteel, fill=white, line width=0.8pt] (4.560, 2.301) circle (1.7pt);
  \draw[sciSteel, fill=white, line width=0.8pt] (5.180, 2.251) circle (1.7pt);
  \draw[sciSteel, fill=white, line width=0.8pt] (5.800, 2.128) circle (1.7pt);
  \draw[sciSteel, fill=white, line width=0.8pt] (6.420, 2.023) circle (1.7pt);
  \draw[sciSteel, fill=white, line width=0.8pt] (7.040, 2.027) circle (1.7pt);
  \draw[sciPurple, fill=white, line width=0.8pt] (1.460, 2.961) circle (1.7pt);
  \draw[sciPurple, fill=white, line width=0.8pt] (2.080, 2.901) circle (1.7pt);
  \draw[sciPurple, fill=white, line width=0.8pt] (2.700, 2.915) circle (1.7pt);
  \draw[sciPurple, fill=white, line width=0.8pt] (3.320, 2.938) circle (1.7pt);
  \draw[sciPurple, fill=white, line width=0.8pt] (3.940, 2.813) circle (1.7pt);
  \draw[sciPurple, fill=white, line width=0.8pt] (4.560, 2.665) circle (1.7pt);
  \draw[sciPurple, fill=white, line width=0.8pt] (5.180, 2.507) circle (1.7pt);
  \draw[sciPurple, fill=white, line width=0.8pt] (5.800, 2.354) circle (1.7pt);
  \draw[sciPurple, fill=white, line width=0.8pt] (6.420, 2.324) circle (1.7pt);
  \draw[sciPurple, fill=white, line width=0.8pt] (7.040, 2.360) circle (1.7pt);
  \draw[sciNavy, fill=white, line width=0.8pt] (1.410, 1.715) rectangle +(3.0pt, 3.0pt);
  \draw[sciNavy, fill=white, line width=0.8pt] (2.030, 1.696) rectangle +(3.0pt, 3.0pt);
  \draw[sciNavy, fill=white, line width=0.8pt] (2.650, 1.582) rectangle +(3.0pt, 3.0pt);
  \draw[sciNavy, fill=white, line width=0.8pt] (3.270, 1.519) rectangle +(3.0pt, 3.0pt);
  \draw[sciNavy, fill=white, line width=0.8pt] (3.890, 1.456) rectangle +(3.0pt, 3.0pt);
  \draw[sciNavy, fill=white, line width=0.8pt] (4.510, 1.393) rectangle +(3.0pt, 3.0pt);
  \draw[sciNavy, fill=white, line width=0.8pt] (5.130, 1.326) rectangle +(3.0pt, 3.0pt);
  \draw[sciNavy, fill=white, line width=0.8pt] (5.750, 1.221) rectangle +(3.0pt, 3.0pt);
  \draw[sciNavy, fill=white, line width=0.8pt] (6.370, 1.158) rectangle +(3.0pt, 3.0pt);
  \draw[sciNavy, fill=white, line width=0.8pt] (6.990, 1.114) rectangle +(3.0pt, 3.0pt);

  \fill[sciSteel!30, fill opacity=0.45] (1.150, 1.176) -- (1.305, 1.183) -- (1.460, 1.192) -- (1.615, 1.198) -- (1.770, 1.182) -- (1.925, 1.186) -- (2.080, 1.182) -- (2.235, 1.168) -- (2.390, 1.187) -- (2.545, 1.185) -- (2.700, 1.187) -- (2.855, 1.196) -- (3.010, 1.196) -- (3.165, 1.185) -- (3.320, 1.175) -- (3.475, 1.176) -- (3.630, 1.153) -- (3.785, 1.157) -- (3.940, 1.153) -- (4.095, 1.149) -- (4.250, 1.165) -- (4.405, 1.157) -- (4.560, 1.167) -- (4.715, 1.160) -- (4.870, 1.168) -- (5.025, 1.146) -- (5.180, 1.134) -- (5.335, 1.137) -- (5.490, 1.138) -- (5.645, 1.152) -- (5.800, 1.163) -- (5.955, 1.178) -- (6.110, 1.179) -- (6.265, 1.172) -- (6.420, 1.167) -- (6.575, 1.154) -- (6.730, 1.148) -- (6.885, 1.134) -- (7.040, 1.155) -- (7.040, 1.290) -- (6.885, 1.236) -- (6.730, 1.244) -- (6.575, 1.238) -- (6.420, 1.243) -- (6.265, 1.236) -- (6.110, 1.239) -- (5.955, 1.241) -- (5.800, 1.226) -- (5.645, 1.218) -- (5.490, 1.218) -- (5.335, 1.221) -- (5.180, 1.206) -- (5.025, 1.215) -- (4.870, 1.237) -- (4.715, 1.220) -- (4.560, 1.227) -- (4.405, 1.218) -- (4.250, 1.231) -- (4.095, 1.216) -- (3.940, 1.230) -- (3.785, 1.239) -- (3.630, 1.228) -- (3.475, 1.252) -- (3.320, 1.247) -- (3.165, 1.254) -- (3.010, 1.266) -- (2.855, 1.269) -- (2.700, 1.261) -- (2.545, 1.264) -- (2.390, 1.273) -- (2.235, 1.247) -- (2.080, 1.261) -- (1.925, 1.263) -- (1.770, 1.257) -- (1.615, 1.274) -- (1.460, 1.267) -- (1.305, 1.265) -- (1.150, 1.270) -- cycle;
  \fill[sciPurple!25, fill opacity=0.45] (1.150, 1.376) -- (1.305, 1.395) -- (1.460, 1.407) -- (1.615, 1.429) -- (1.770, 1.425) -- (1.925, 1.437) -- (2.080, 1.440) -- (2.235, 1.415) -- (2.390, 1.406) -- (2.545, 1.431) -- (2.700, 1.434) -- (2.855, 1.436) -- (3.010, 1.420) -- (3.165, 1.421) -- (3.320, 1.383) -- (3.475, 1.357) -- (3.630, 1.342) -- (3.785, 1.326) -- (3.940, 1.330) -- (4.095, 1.341) -- (4.250, 1.381) -- (4.405, 1.379) -- (4.560, 1.391) -- (4.715, 1.379) -- (4.870, 1.362) -- (5.025, 1.334) -- (5.180, 1.344) -- (5.335, 1.362) -- (5.490, 1.355) -- (5.645, 1.343) -- (5.800, 1.348) -- (5.955, 1.346) -- (6.110, 1.322) -- (6.265, 1.320) -- (6.420, 1.307) -- (6.575, 1.328) -- (6.730, 1.349) -- (6.885, 1.335) -- (7.040, 1.360) -- (7.040, 1.566) -- (6.885, 1.502) -- (6.730, 1.499) -- (6.575, 1.454) -- (6.420, 1.414) -- (6.265, 1.410) -- (6.110, 1.405) -- (5.955, 1.436) -- (5.800, 1.444) -- (5.645, 1.447) -- (5.490, 1.487) -- (5.335, 1.504) -- (5.180, 1.466) -- (5.025, 1.444) -- (4.870, 1.467) -- (4.715, 1.476) -- (4.560, 1.487) -- (4.405, 1.477) -- (4.250, 1.485) -- (4.095, 1.447) -- (3.940, 1.446) -- (3.785, 1.447) -- (3.630, 1.457) -- (3.475, 1.467) -- (3.320, 1.492) -- (3.165, 1.528) -- (3.010, 1.523) -- (2.855, 1.545) -- (2.700, 1.549) -- (2.545, 1.553) -- (2.390, 1.533) -- (2.235, 1.542) -- (2.080, 1.565) -- (1.925, 1.556) -- (1.770, 1.541) -- (1.615, 1.541) -- (1.460, 1.517) -- (1.305, 1.518) -- (1.150, 1.515) -- cycle;
  \fill[sciNavy!20, fill opacity=0.45] (1.150, 1.082) -- (1.305, 1.079) -- (1.460, 1.077) -- (1.615, 1.069) -- (1.770, 1.070) -- (1.925, 1.066) -- (2.080, 1.067) -- (2.235, 1.067) -- (2.390, 1.065) -- (2.545, 1.063) -- (2.700, 1.062) -- (2.855, 1.062) -- (3.010, 1.061) -- (3.165, 1.062) -- (3.320, 1.062) -- (3.475, 1.063) -- (3.630, 1.063) -- (3.785, 1.063) -- (3.940, 1.056) -- (4.095, 1.056) -- (4.250, 1.057) -- (4.405, 1.056) -- (4.560, 1.058) -- (4.715, 1.056) -- (4.870, 1.053) -- (5.025, 1.054) -- (5.180, 1.051) -- (5.335, 1.052) -- (5.490, 1.052) -- (5.645, 1.053) -- (5.800, 1.053) -- (5.955, 1.054) -- (6.110, 1.052) -- (6.265, 1.052) -- (6.420, 1.050) -- (6.575, 1.050) -- (6.730, 1.050) -- (6.885, 1.050) -- (7.040, 1.050) -- (7.040, 1.079) -- (6.885, 1.071) -- (6.730, 1.067) -- (6.575, 1.063) -- (6.420, 1.065) -- (6.265, 1.066) -- (6.110, 1.066) -- (5.955, 1.070) -- (5.800, 1.070) -- (5.645, 1.073) -- (5.490, 1.075) -- (5.335, 1.078) -- (5.180, 1.067) -- (5.025, 1.076) -- (4.870, 1.072) -- (4.715, 1.076) -- (4.560, 1.079) -- (4.405, 1.076) -- (4.250, 1.079) -- (4.095, 1.080) -- (3.940, 1.083) -- (3.785, 1.099) -- (3.630, 1.096) -- (3.475, 1.094) -- (3.320, 1.090) -- (3.165, 1.088) -- (3.010, 1.086) -- (2.855, 1.089) -- (2.700, 1.090) -- (2.545, 1.095) -- (2.390, 1.102) -- (2.235, 1.104) -- (2.080, 1.103) -- (1.925, 1.099) -- (1.770, 1.105) -- (1.615, 1.102) -- (1.460, 1.115) -- (1.305, 1.123) -- (1.150, 1.137) -- cycle;
  \draw[sciSteel, line width=0.9pt, dotted] (1.150, 1.217) -- (1.305, 1.219) -- (1.460, 1.226) -- (1.615, 1.232) -- (1.770, 1.216) -- (1.925, 1.220) -- (2.080, 1.217) -- (2.235, 1.202) -- (2.390, 1.225) -- (2.545, 1.220) -- (2.700, 1.220) -- (2.855, 1.229) -- (3.010, 1.228) -- (3.165, 1.216) -- (3.320, 1.207) -- (3.475, 1.210) -- (3.630, 1.186) -- (3.785, 1.192) -- (3.940, 1.187) -- (4.095, 1.178) -- (4.250, 1.195) -- (4.405, 1.184) -- (4.560, 1.194) -- (4.715, 1.187) -- (4.870, 1.198) -- (5.025, 1.176) -- (5.180, 1.165) -- (5.335, 1.172) -- (5.490, 1.172) -- (5.645, 1.181) -- (5.800, 1.191) -- (5.955, 1.206) -- (6.110, 1.206) -- (6.265, 1.201) -- (6.420, 1.201) -- (6.575, 1.190) -- (6.730, 1.188) -- (6.885, 1.175) -- (7.040, 1.209);
  \draw[sciPurple, line width=0.9pt, dotted] (1.150, 1.440) -- (1.305, 1.453) -- (1.460, 1.459) -- (1.615, 1.482) -- (1.770, 1.480) -- (1.925, 1.493) -- (2.080, 1.498) -- (2.235, 1.474) -- (2.390, 1.465) -- (2.545, 1.489) -- (2.700, 1.489) -- (2.855, 1.487) -- (3.010, 1.469) -- (3.165, 1.471) -- (3.320, 1.434) -- (3.475, 1.408) -- (3.630, 1.395) -- (3.785, 1.381) -- (3.940, 1.383) -- (4.095, 1.390) -- (4.250, 1.430) -- (4.405, 1.425) -- (4.560, 1.436) -- (4.715, 1.425) -- (4.870, 1.411) -- (5.025, 1.385) -- (5.180, 1.400) -- (5.335, 1.427) -- (5.490, 1.416) -- (5.645, 1.391) -- (5.800, 1.393) -- (5.955, 1.388) -- (6.110, 1.361) -- (6.265, 1.362) -- (6.420, 1.356) -- (6.575, 1.386) -- (6.730, 1.417) -- (6.885, 1.410) -- (7.040, 1.451);
  \draw[sciNavy, line width=0.9pt, dotted] (1.150, 1.103) -- (1.305, 1.096) -- (1.460, 1.092) -- (1.615, 1.082) -- (1.770, 1.084) -- (1.925, 1.078) -- (2.080, 1.080) -- (2.235, 1.080) -- (2.390, 1.078) -- (2.545, 1.075) -- (2.700, 1.072) -- (2.855, 1.072) -- (3.010, 1.070) -- (3.165, 1.071) -- (3.320, 1.072) -- (3.475, 1.074) -- (3.630, 1.074) -- (3.785, 1.075) -- (3.940, 1.064) -- (4.095, 1.064) -- (4.250, 1.064) -- (4.405, 1.063) -- (4.560, 1.065) -- (4.715, 1.062) -- (4.870, 1.059) -- (5.025, 1.060) -- (5.180, 1.053) -- (5.335, 1.058) -- (5.490, 1.057) -- (5.645, 1.059) -- (5.800, 1.058) -- (5.955, 1.058) -- (6.110, 1.056) -- (6.265, 1.055) -- (6.420, 1.053) -- (6.575, 1.050) -- (6.730, 1.050) -- (6.885, 1.050) -- (7.040, 1.050);

  \draw[sciDark, line width=0.6pt] (1.15, 1.05) -- (7.35, 1.05);
  \draw[sciDark, line width=0.6pt] (1.15, 1.05) -- (1.15, 3.20);
  \node[rotate=90, anchor=south, font=\scriptsize\sffamily\bfseries, text=sciDark]
    at (0.50, 2.12) {Flips \& Ties (\%)};

  \node[anchor=base west, font=\tiny\sffamily, text=sciMuted, inner sep=0pt] at (1.15, 0.50) {$\leftarrow$ Ambiguous};
  \node[anchor=base, font=\scriptsize\sffamily\bfseries, text=sciDark, inner sep=0pt] at (4.03, 0.50) {Human Agreement $\Delta$};
  \node[anchor=base east, font=\tiny\sffamily, text=sciMuted, inner sep=0pt] at (7.35, 0.50) {High Agreement $\rightarrow$};

  \draw[sciSteel, line width=1.1pt] (1.30, 0.120) -- (1.64, 0.120);
  \fill[sciSteel] (1.47, 0.120) circle (1.9pt);
  \node[anchor=west, font=\tiny\sffamily, text=sciDark, text height=1.5ex, text depth=0.25ex] at (1.72, 0.120) {4B};

  \draw[sciDark, line width=1.1pt] (1.30, -0.240) -- (1.64, -0.240);
  \fill[sciDark] (1.47, -0.240) circle (1.7pt);
  \node[anchor=west, font=\tiny\sffamily, text=sciDark, text height=1.5ex, text depth=0.25ex] at (1.72, -0.240) {Resolved accuracy};

  \draw[sciNavy, line width=1.3pt] (3.90, 0.120) -- (4.24, 0.120);
  \fill[sciNavy] (4.005, 0.055) rectangle +(0.13, 0.13);
  \node[anchor=west, font=\tiny\sffamily, text=sciDark, text height=1.5ex, text depth=0.25ex] at (4.32, 0.120) {31B};

  \draw[sciDark, line width=1.1pt, dash pattern=on 3.5pt off 1.8pt] (3.90, -0.240) -- (4.24, -0.240);
  \draw[sciDark, fill=white, line width=0.8pt] (4.07, -0.240) circle (1.6pt);
  \node[anchor=west, font=\tiny\sffamily, text=sciDark, text height=1.5ex, text depth=0.25ex] at (4.32, -0.240) {Flip rate};

  \draw[sciPurple, line width=1.1pt] (5.50, 0.120) -- (5.84, 0.120);
  \fill[sciPurple] (5.67, 0.120) circle (1.9pt);
  \node[anchor=west, font=\tiny\sffamily, text=sciDark, text height=1.5ex, text depth=0.25ex] at (5.92, 0.120) {4B after GRPO};

  \draw[sciDark, line width=1.0pt, dotted] (5.50, -0.240) -- (5.84, -0.240);
  \node[anchor=west, font=\tiny\sffamily, text=sciDark, text height=1.5ex, text depth=0.25ex] at (5.92, -0.240) {Tie rate};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1cm, y=1cm]
  \draw[sciGrid, dashed, line width=0.4pt] (2.840,-6.850) -- (2.840,0.120);
  \node[anchor=north, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (2.840,-6.890) {$-$50\%};
  \draw[sciGrid, dashed, line width=0.4pt] (3.413,-6.850) -- (3.413,0.120);
  \draw[sciGrid, dashed, line width=0.4pt] (3.898,-6.850) -- (3.898,0.120);
  \draw[sciGrid, dashed, line width=0.4pt] (4.318,-6.850) -- (4.318,0.120);
  \node[anchor=north, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.318,-6.890) {$-$20\%};
  \draw[sciGrid, dashed, line width=0.4pt] (4.689,-6.850) -- (4.689,0.120);
  \draw[sciGrid, dashed, line width=0.4pt] (5.020,-6.850) -- (5.020,0.120);
  \node[anchor=north, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.020,-6.890) {0};
  \draw[sciGrid, dashed, line width=0.4pt] (5.320,-6.850) -- (5.320,0.120);
  \draw[sciGrid, dashed, line width=0.4pt] (5.722,-6.850) -- (5.722,0.120);
  \node[anchor=north, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.722,-6.890) {+25\%};
  \draw[sciGrid, dashed, line width=0.4pt] (6.295,-6.850) -- (6.295,0.120);
  \draw[sciGrid, dashed, line width=0.4pt] (6.780,-6.850) -- (6.780,0.120);
  \draw[sciGrid, dashed, line width=0.4pt] (7.200,-6.850) -- (7.200,0.120);
  \node[anchor=north, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.200,-6.890) {+100\%};
  \draw[sciDark, line width=0.5pt] (5.020,-6.850) -- (5.020,0.120);
  \draw[sciDark, line width=0.5pt] (2.840,-6.850) -- (7.200,-6.850);
  \node[anchor=north, font=\sffamily\scriptsize\bfseries, text=sciDark, inner sep=1pt] at (5.020,-7.200) {Same prompt, epoch 2 vs.\ epoch 1};
  \node[anchor=west, font=\sffamily\tiny\bfseries, text=sciMuted, inner sep=1pt] at (0.000,-0.070) {LAYOUT};
  \node[anchor=west, font=\sffamily\tiny\bfseries, text=sciMuted, inner sep=1pt] at (0.000,-1.550) {SYNTAX};
  \node[anchor=west, font=\sffamily\tiny\bfseries, text=sciMuted, inner sep=1pt] at (0.000,-3.840) {DISCOURSE};
  \node[anchor=west, font=\sffamily\tiny\bfseries, text=sciMuted, inner sep=1pt] at (0.000,-5.320) {STANCE};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-0.320) {Bold spans};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.294,-0.400) -- (5.356,-0.400);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.294,-0.425) -- (5.294,-0.375);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.356,-0.425) -- (5.356,-0.375);
  \fill[sciTeal, opacity=0.40] (5.248,-0.462) -- (5.401,-0.462) -- (5.325,-0.323) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (5.733,-0.240) -- (5.797,-0.240);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (5.733,-0.265) -- (5.733,-0.215);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (5.797,-0.265) -- (5.797,-0.215);
  \fill[sciAmber, opacity=0.40] (5.689,-0.240) -- (5.766,-0.163) -- (5.842,-0.240) -- (5.766,-0.317) -- cycle;
  \draw[sciPurple, line width=0.9pt] (5.391,-0.320) -- (5.461,-0.320);
  \draw[sciPurple, line width=0.6pt] (5.391,-0.360) -- (5.391,-0.280);
  \draw[sciPurple, line width=0.6pt] (5.461,-0.360) -- (5.461,-0.280);
  \fill[sciPurple] (5.425,-0.320) circle (0.067);
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-0.590) {Headings};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.858,-0.670) -- (4.958,-0.670);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.858,-0.695) -- (4.858,-0.645);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.958,-0.695) -- (4.958,-0.645);
  \fill[sciTeal, opacity=0.40] (4.832,-0.732) -- (4.986,-0.732) -- (4.909,-0.593) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.882,-0.510) -- (4.956,-0.510);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.882,-0.535) -- (4.882,-0.485);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.956,-0.535) -- (4.956,-0.485);
  \fill[sciAmber, opacity=0.40] (4.842,-0.510) -- (4.919,-0.433) -- (4.996,-0.510) -- (4.919,-0.587) -- cycle;
  \draw[sciPurple, line width=0.9pt] (4.579,-0.590) -- (4.652,-0.590);
  \draw[sciPurple, line width=0.6pt] (4.579,-0.630) -- (4.579,-0.550);
  \draw[sciPurple, line width=0.6pt] (4.652,-0.630) -- (4.652,-0.550);
  \fill[sciPurple] (4.616,-0.590) circle (0.067);
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-0.860) {Numbered items};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.505,-0.940) -- (4.800,-0.940);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.505,-0.965) -- (4.505,-0.915);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.800,-0.965) -- (4.800,-0.915);
  \fill[sciTeal, opacity=0.40] (4.577,-1.002) -- (4.731,-1.002) -- (4.654,-0.863) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.741,-0.780) -- (4.955,-0.780);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.741,-0.805) -- (4.741,-0.755);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.955,-0.805) -- (4.955,-0.755);
  \fill[sciAmber, opacity=0.40] (4.770,-0.780) -- (4.846,-0.703) -- (4.923,-0.780) -- (4.846,-0.857) -- cycle;
  \draw[sciPurple, line width=0.9pt] (4.398,-0.860) -- (4.596,-0.860);
  \draw[sciPurple, line width=0.6pt] (4.398,-0.900) -- (4.398,-0.820);
  \draw[sciPurple, line width=0.6pt] (4.596,-0.900) -- (4.596,-0.820);
  \fill[sciPurple] (4.496,-0.860) circle (0.067);
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-1.130) {Bullet items};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.560,-1.210) -- (5.820,-1.210);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.560,-1.235) -- (5.560,-1.185);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.820,-1.235) -- (5.820,-1.185);
  \fill[sciTeal, opacity=0.40] (5.617,-1.272) -- (5.771,-1.272) -- (5.694,-1.133) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (5.713,-1.050) -- (5.991,-1.050);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (5.713,-1.075) -- (5.713,-1.025);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (5.991,-1.075) -- (5.991,-1.025);
  \fill[sciAmber, opacity=0.40] (5.776,-1.050) -- (5.853,-0.973) -- (5.930,-1.050) -- (5.853,-1.127) -- cycle;
  \draw[sciPurple, line width=0.9pt] (5.390,-1.130) -- (5.614,-1.130);
  \draw[sciPurple, line width=0.6pt] (5.390,-1.170) -- (5.390,-1.090);
  \draw[sciPurple, line width=0.6pt] (5.614,-1.170) -- (5.614,-1.090);
  \fill[sciPurple] (5.501,-1.130) circle (0.067);
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-1.800) {Sentence length};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.931,-1.880) -- (4.957,-1.880);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.931,-1.905) -- (4.931,-1.855);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.957,-1.905) -- (4.957,-1.855);
  \fill[sciTeal, opacity=0.40] (4.867,-1.942) -- (5.021,-1.942) -- (4.944,-1.803) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.875,-1.720) -- (4.896,-1.720);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.875,-1.745) -- (4.875,-1.695);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.896,-1.745) -- (4.896,-1.695);
  \fill[sciAmber, opacity=0.40] (4.809,-1.720) -- (4.885,-1.643) -- (4.962,-1.720) -- (4.885,-1.797) -- cycle;
  \draw[sciPurple, line width=0.9pt] (4.812,-1.800) -- (4.832,-1.800);
  \draw[sciPurple, line width=0.6pt] (4.812,-1.840) -- (4.812,-1.760);
  \draw[sciPurple, line width=0.6pt] (4.832,-1.840) -- (4.832,-1.760);
  \fill[sciPurple] (4.821,-1.800) circle (0.067);
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-2.070) {Tree depth (max.)};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.910,-2.150) -- (4.930,-2.150);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.910,-2.175) -- (4.910,-2.125);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.930,-2.175) -- (4.930,-2.125);
  \fill[sciTeal, opacity=0.40] (4.843,-2.212) -- (4.997,-2.212) -- (4.920,-2.073) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.888,-1.990) -- (4.904,-1.990);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.888,-2.015) -- (4.888,-1.965);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.904,-2.015) -- (4.904,-1.965);
  \fill[sciAmber, opacity=0.40] (4.819,-1.990) -- (4.896,-1.913) -- (4.972,-1.990) -- (4.896,-2.067) -- cycle;
  \draw[sciPurple, line width=0.9pt] (4.843,-2.070) -- (4.860,-2.070);
  \draw[sciPurple, line width=0.6pt] (4.843,-2.110) -- (4.843,-2.030);
  \draw[sciPurple, line width=0.6pt] (4.860,-2.110) -- (4.860,-2.030);
  \fill[sciPurple] (4.852,-2.070) circle (0.067);
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-2.340) {Subordinators (share)};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.658,-2.420) -- (4.721,-2.420);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.658,-2.445) -- (4.658,-2.395);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.721,-2.445) -- (4.721,-2.395);
  \fill[sciTeal, opacity=0.40] (4.613,-2.482) -- (4.766,-2.482) -- (4.689,-2.343) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.923,-2.260) -- (4.973,-2.260);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.923,-2.285) -- (4.923,-2.235);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.973,-2.285) -- (4.973,-2.235);
  \fill[sciAmber, opacity=0.40] (4.872,-2.260) -- (4.949,-2.183) -- (5.026,-2.260) -- (4.949,-2.337) -- cycle;
  \draw[sciPurple, line width=0.9pt] (4.570,-2.340) -- (4.621,-2.340);
  \draw[sciPurple, line width=0.6pt] (4.570,-2.380) -- (4.570,-2.300);
  \draw[sciPurple, line width=0.6pt] (4.621,-2.380) -- (4.621,-2.300);
  \fill[sciPurple] (4.596,-2.340) circle (0.067);
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-2.610) {Fronted adv. clauses};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.691,-2.690) -- (4.788,-2.690);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.691,-2.715) -- (4.691,-2.665);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.788,-2.715) -- (4.788,-2.665);
  \fill[sciTeal, opacity=0.40] (4.664,-2.752) -- (4.818,-2.752) -- (4.741,-2.613) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.850,-2.530) -- (4.927,-2.530);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.850,-2.555) -- (4.850,-2.505);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.927,-2.555) -- (4.927,-2.505);
  \fill[sciAmber, opacity=0.40] (4.812,-2.530) -- (4.888,-2.453) -- (4.965,-2.530) -- (4.888,-2.607) -- cycle;
  \draw[sciPurple, line width=0.9pt] (4.851,-2.610) -- (4.928,-2.610);
  \draw[sciPurple, line width=0.6pt] (4.851,-2.650) -- (4.851,-2.570);
  \draw[sciPurple, line width=0.6pt] (4.928,-2.650) -- (4.928,-2.570);
  \fill[sciPurple] (4.889,-2.610) circle (0.067);
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-2.880) {Prepositions};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.708,-2.960) -- (4.749,-2.960);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.708,-2.985) -- (4.708,-2.935);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.749,-2.985) -- (4.749,-2.935);
  \fill[sciTeal, opacity=0.40] (4.651,-3.022) -- (4.805,-3.022) -- (4.728,-2.883) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.809,-2.800) -- (4.835,-2.800);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.809,-2.825) -- (4.809,-2.775);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.835,-2.825) -- (4.835,-2.775);
  \fill[sciAmber, opacity=0.40] (4.746,-2.800) -- (4.823,-2.723) -- (4.899,-2.800) -- (4.823,-2.877) -- cycle;
  \draw[sciPurple, line width=0.9pt] (4.804,-2.880) -- (4.829,-2.880);
  \draw[sciPurple, line width=0.6pt] (4.804,-2.920) -- (4.804,-2.840);
  \draw[sciPurple, line width=0.6pt] (4.829,-2.920) -- (4.829,-2.840);
  \fill[sciPurple] (4.816,-2.880) circle (0.067);
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-3.150) {Participial postmod.};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.543,-3.230) -- (4.678,-3.230);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.543,-3.255) -- (4.543,-3.205);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.678,-3.255) -- (4.678,-3.205);
  \fill[sciTeal, opacity=0.40] (4.534,-3.292) -- (4.687,-3.292) -- (4.610,-3.153) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.271,-3.070) -- (4.398,-3.070);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.271,-3.095) -- (4.271,-3.045);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.398,-3.095) -- (4.398,-3.045);
  \fill[sciAmber, opacity=0.40] (4.257,-3.070) -- (4.334,-2.993) -- (4.411,-3.070) -- (4.334,-3.147) -- cycle;
  \draw[sciPurple, line width=0.9pt] (3.888,-3.150) -- (4.029,-3.150);
  \draw[sciPurple, line width=0.6pt] (3.888,-3.190) -- (3.888,-3.110);
  \draw[sciPurple, line width=0.6pt] (4.029,-3.190) -- (4.029,-3.110);
  \fill[sciPurple] (3.961,-3.150) circle (0.067);
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-3.420) {\textit{by}-passives};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (3.934,-3.500) -- (4.168,-3.500);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (3.934,-3.525) -- (3.934,-3.475);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.168,-3.525) -- (4.168,-3.475);
  \fill[sciTeal, opacity=0.40] (3.975,-3.562) -- (4.129,-3.562) -- (4.052,-3.423) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.354,-3.340) -- (4.585,-3.340);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.354,-3.365) -- (4.354,-3.315);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.585,-3.365) -- (4.585,-3.315);
  \fill[sciAmber, opacity=0.40] (4.396,-3.340) -- (4.473,-3.263) -- (4.550,-3.340) -- (4.473,-3.417) -- cycle;
  \draw[sciPurple, line width=0.9pt] (4.298,-3.420) -- (4.508,-3.420);
  \draw[sciPurple, line width=0.6pt] (4.298,-3.460) -- (4.298,-3.380);
  \draw[sciPurple, line width=0.6pt] (4.508,-3.460) -- (4.508,-3.380);
  \fill[sciPurple] (4.407,-3.420) circle (0.067);
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-4.090) {\textit{because}};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (3.756,-4.170) -- (4.077,-4.170);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (3.756,-4.195) -- (3.756,-4.145);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.077,-4.195) -- (4.077,-4.145);
  \fill[sciTeal, opacity=0.40] (3.841,-4.232) -- (3.995,-4.232) -- (3.918,-4.093) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.383,-4.010) -- (4.697,-4.010);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.383,-4.035) -- (4.383,-3.985);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.697,-4.035) -- (4.697,-3.985);
  \fill[sciAmber, opacity=0.40] (4.460,-4.010) -- (4.537,-3.933) -- (4.614,-4.010) -- (4.537,-4.087) -- cycle;
  \draw[sciPurple, line width=0.9pt] (4.060,-4.090) -- (4.370,-4.090);
  \draw[sciPurple, line width=0.6pt] (4.060,-4.130) -- (4.060,-4.050);
  \draw[sciPurple, line width=0.6pt] (4.370,-4.130) -- (4.370,-4.050);
  \fill[sciPurple] (4.217,-4.090) circle (0.067);
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-4.360) {\textit{though, although}};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (2.716,-4.440) -- (3.662,-4.440);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (2.716,-4.465) -- (2.716,-4.415);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (3.662,-4.465) -- (3.662,-4.415);
  \fill[sciTeal, opacity=0.40] (3.118,-4.502) -- (3.271,-4.502) -- (3.195,-4.363) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (2.955,-4.280) -- (3.767,-4.280);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (2.955,-4.305) -- (2.955,-4.255);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (3.767,-4.305) -- (3.767,-4.255);
  \fill[sciAmber, opacity=0.40] (3.299,-4.280) -- (3.376,-4.203) -- (3.453,-4.280) -- (3.376,-4.357) -- cycle;
  \draw[sciPurple, line width=0.9pt] (3.639,-4.360) -- (4.323,-4.360);
  \draw[sciPurple, line width=0.6pt] (3.639,-4.400) -- (3.639,-4.320);
  \draw[sciPurple, line width=0.6pt] (4.323,-4.400) -- (4.323,-4.320);
  \fill[sciPurple] (3.971,-4.360) circle (0.067);
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-4.630) {\textit{even if, no matter}};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (3.871,-4.710) -- (4.360,-4.710);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (3.871,-4.735) -- (3.871,-4.685);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (4.360,-4.735) -- (4.360,-4.685);
  \fill[sciTeal, opacity=0.40] (4.040,-4.772) -- (4.193,-4.772) -- (4.117,-4.633) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (3.637,-4.550) -- (4.010,-4.550);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (3.637,-4.575) -- (3.637,-4.525);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.010,-4.575) -- (4.010,-4.525);
  \fill[sciAmber, opacity=0.40] (3.746,-4.550) -- (3.823,-4.473) -- (3.900,-4.550) -- (3.823,-4.627) -- cycle;
  \draw[sciPurple, line width=0.9pt] (3.297,-4.630) -- (3.687,-4.630);
  \draw[sciPurple, line width=0.6pt] (3.297,-4.670) -- (3.297,-4.590);
  \draw[sciPurple, line width=0.6pt] (3.687,-4.670) -- (3.687,-4.590);
  \fill[sciPurple] (3.497,-4.630) circle (0.067);
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-4.900) {Conjuncts (\textit{thus}, \dots)};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.329,-4.980) -- (5.483,-4.980);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.329,-5.005) -- (5.329,-4.955);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.483,-5.005) -- (5.483,-4.955);
  \fill[sciTeal, opacity=0.40] (5.331,-5.042) -- (5.484,-5.042) -- (5.408,-4.903) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (5.446,-4.820) -- (5.579,-4.820);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (5.446,-4.845) -- (5.446,-4.795);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (5.579,-4.845) -- (5.579,-4.795);
  \fill[sciAmber, opacity=0.40] (5.433,-4.820) -- (5.510,-4.743) -- (5.587,-4.820) -- (5.510,-4.897) -- cycle;
  \draw[sciPurple, line width=0.9pt] (5.144,-4.900) -- (5.269,-4.900);
  \draw[sciPurple, line width=0.6pt] (5.144,-4.940) -- (5.144,-4.860);
  \draw[sciPurple, line width=0.6pt] (5.269,-4.940) -- (5.269,-4.860);
  \fill[sciPurple] (5.205,-4.900) circle (0.067);
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-5.570) {\textit{must, should}};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.759,-5.650) -- (5.887,-5.650);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.759,-5.675) -- (5.759,-5.625);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.887,-5.675) -- (5.887,-5.625);
  \fill[sciTeal, opacity=0.40] (5.745,-5.712) -- (5.899,-5.712) -- (5.822,-5.573) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (5.920,-5.490) -- (6.068,-5.490);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (5.920,-5.515) -- (5.920,-5.465);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (6.068,-5.515) -- (6.068,-5.465);
  \fill[sciAmber, opacity=0.40] (5.917,-5.490) -- (5.994,-5.413) -- (6.070,-5.490) -- (5.994,-5.567) -- cycle;
  \draw[sciPurple, line width=0.9pt] (5.924,-5.570) -- (6.063,-5.570);
  \draw[sciPurple, line width=0.6pt] (5.924,-5.610) -- (5.924,-5.530);
  \draw[sciPurple, line width=0.6pt] (6.063,-5.610) -- (6.063,-5.530);
  \fill[sciPurple] (5.994,-5.570) circle (0.067);
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-5.840) {Time adverbials};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (6.436,-5.920) -- (6.823,-5.920);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (6.436,-5.945) -- (6.436,-5.895);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (6.823,-5.945) -- (6.823,-5.895);
  \fill[sciTeal, opacity=0.40] (6.551,-5.982) -- (6.705,-5.982) -- (6.628,-5.843) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (6.716,-5.760) -- (7.077,-5.760);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (6.716,-5.785) -- (6.716,-5.735);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (7.077,-5.785) -- (7.077,-5.735);
  \fill[sciAmber, opacity=0.40] (6.812,-5.760) -- (6.889,-5.683) -- (6.966,-5.760) -- (6.889,-5.837) -- cycle;
  \draw[sciPurple, line width=0.9pt] (6.585,-5.840) -- (6.932,-5.840);
  \draw[sciPurple, line width=0.6pt] (6.585,-5.880) -- (6.585,-5.800);
  \draw[sciPurple, line width=0.6pt] (6.932,-5.880) -- (6.932,-5.800);
  \fill[sciPurple] (6.748,-5.840) circle (0.067);
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-6.110) {\textit{not}};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.178,-6.190) -- (5.261,-6.190);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.178,-6.215) -- (5.178,-6.165);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.261,-6.215) -- (5.261,-6.165);
  \fill[sciTeal, opacity=0.40] (5.144,-6.252) -- (5.298,-6.252) -- (5.221,-6.113) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (5.449,-6.030) -- (5.522,-6.030);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (5.449,-6.055) -- (5.449,-6.005);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (5.522,-6.055) -- (5.522,-6.005);
  \fill[sciAmber, opacity=0.40] (5.406,-6.030) -- (5.483,-5.953) -- (5.560,-6.030) -- (5.483,-6.107) -- cycle;
  \draw[sciPurple, line width=0.9pt] (5.789,-6.110) -- (5.873,-6.110);
  \draw[sciPurple, line width=0.6pt] (5.789,-6.150) -- (5.789,-6.070);
  \draw[sciPurple, line width=0.6pt] (5.873,-6.150) -- (5.873,-6.070);
  \fill[sciPurple] (5.830,-6.110) circle (0.067);
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-6.380) {\textit{no, neither, nor}};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.566,-6.460) -- (5.928,-6.460);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.566,-6.485) -- (5.566,-6.435);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.928,-6.485) -- (5.928,-6.435);
  \fill[sciTeal, opacity=0.40] (5.667,-6.522) -- (5.821,-6.522) -- (5.744,-6.383) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (5.742,-6.300) -- (6.054,-6.300);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (5.742,-6.325) -- (5.742,-6.275);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (6.054,-6.325) -- (6.054,-6.275);
  \fill[sciAmber, opacity=0.40] (5.815,-6.300) -- (5.892,-6.223) -- (5.969,-6.300) -- (5.892,-6.377) -- cycle;
  \draw[sciPurple, line width=0.9pt] (5.794,-6.380) -- (6.112,-6.380);
  \draw[sciPurple, line width=0.6pt] (5.794,-6.420) -- (5.794,-6.340);
  \draw[sciPurple, line width=0.6pt] (6.112,-6.420) -- (6.112,-6.340);
  \fill[sciPurple] (5.945,-6.380) circle (0.067);
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-6.650) {\textit{can, may, might}};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.239,-6.730) -- (5.431,-6.730);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.239,-6.755) -- (5.239,-6.705);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.431,-6.755) -- (5.431,-6.705);
  \fill[sciTeal, opacity=0.40] (5.259,-6.792) -- (5.413,-6.792) -- (5.336,-6.653) -- cycle;
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (5.310,-6.570) -- (5.484,-6.570);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (5.310,-6.595) -- (5.310,-6.545);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (5.484,-6.595) -- (5.484,-6.545);
  \fill[sciAmber, opacity=0.40] (5.319,-6.570) -- (5.396,-6.493) -- (5.473,-6.570) -- (5.396,-6.647) -- cycle;
  \draw[sciPurple, line width=0.9pt] (5.244,-6.650) -- (5.399,-6.650);
  \draw[sciPurple, line width=0.6pt] (5.244,-6.690) -- (5.244,-6.610);
  \draw[sciPurple, line width=0.6pt] (5.399,-6.690) -- (5.399,-6.610);
  \fill[sciPurple] (5.321,-6.650) circle (0.067);
  \draw[sciPurple, line width=0.9pt] (2.930,-7.710) -- (3.270,-7.710);
  \draw[sciPurple, line width=0.6pt] (2.930,-7.750) -- (2.930,-7.670);
  \draw[sciPurple, line width=0.6pt] (3.270,-7.750) -- (3.270,-7.670);
  \fill[sciPurple] (3.100,-7.710) circle (0.067);
  \node[anchor=west, font=\sffamily\tiny, text=sciDark, inner sep=1pt, text height=1.5ex, text depth=0.25ex] at (3.330,-7.710) {GRPO};
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.240,-7.710) -- (4.580,-7.710);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.240,-7.735) -- (4.240,-7.685);
  \draw[sciAmber, line width=0.6pt, opacity=0.40] (4.580,-7.735) -- (4.580,-7.685);
  \fill[sciAmber, opacity=0.40] (4.333,-7.710) -- (4.410,-7.633) -- (4.487,-7.710) -- (4.410,-7.787) -- cycle;
  \node[anchor=west, font=\sffamily\tiny, text=sciDark, inner sep=1pt, text height=1.5ex, text depth=0.25ex] at (4.640,-7.710) {Unmasked};
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.890,-7.710) -- (6.230,-7.710);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (5.890,-7.735) -- (5.890,-7.685);
  \draw[sciTeal, line width=0.6pt, opacity=0.40] (6.230,-7.735) -- (6.230,-7.685);
  \fill[sciTeal, opacity=0.40] (5.983,-7.772) -- (6.137,-7.772) -- (6.060,-7.633) -- cycle;
  \node[anchor=west, font=\sffamily\tiny, text=sciDark, inner sep=1pt, text height=1.5ex, text depth=0.25ex] at (6.290,-7.710) {Synthetic};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=1cm, y=1cm]
  \node[anchor=base, font=\sffamily\scriptsize\bfseries, text=sciDark, inner sep=1pt] at (3.310,0.075) {Kant.};
  \node[anchor=base, font=\sffamily\scriptsize\bfseries, text=sciDark, inner sep=1pt] at (4.250,0.075) {Util.};
  \node[anchor=base, font=\sffamily\scriptsize\bfseries, text=sciDark, inner sep=1pt] at (5.190,0.075) {Virtue};
  \node[anchor=base, font=\sffamily\scriptsize\bfseries, text=sciDark, inner sep=1pt] at (6.130,0.075) {Care};
  \node[anchor=base, font=\sffamily\scriptsize\bfseries, text=sciDark, inner sep=1pt] at (7.070,0.075) {Contr.};
  \node[anchor=west, font=\sffamily\tiny\bfseries, text=sciMuted, inner sep=1pt] at (0.000,-0.070) {LAYOUT};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-0.320) {Bold spans};
  \fill[sciBlue!30] (2.855,-0.440) rectangle (3.765,-0.200);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (3.310,-0.320) {+18};
  \fill[sciBlue!24] (3.795,-0.440) rectangle (4.705,-0.200);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-0.320) {+12};
  \fill[sciBlue!19] (4.735,-0.440) rectangle (5.645,-0.200);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.190,-0.320) {+8};
  \fill[sciBlue!26] (5.675,-0.440) rectangle (6.585,-0.200);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-0.320) {+14};
  \fill[sciBlue!31] (6.615,-0.440) rectangle (7.525,-0.200);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-0.320) {+19};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-0.590) {Headings};
  \fill[sciRed!28] (2.855,-0.710) rectangle (3.765,-0.470);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (3.310,-0.590) {$-$16};
  \fill[sciRed!28] (3.795,-0.710) rectangle (4.705,-0.470);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-0.590) {$-$16};
  \fill[sciRed!22] (4.735,-0.710) rectangle (5.645,-0.470);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.190,-0.590) {$-$10};
  \fill[sciRed!21] (5.675,-0.710) rectangle (6.585,-0.470);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-0.590) {$-$9};
  \fill[sciRed!20] (6.615,-0.710) rectangle (7.525,-0.470);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-0.590) {$-$8};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-0.860) {Numbered items};
  \fill[sciBlue!21] (2.855,-0.980) rectangle (3.765,-0.740);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (3.310,-0.860) {+9};
  \filldraw[fill=white, draw=sciMuted, line width=0.4pt] (3.795,-0.980) rectangle (4.705,-0.740);
  \node[anchor=center, font=\sffamily\tiny, text=sciMuted, inner sep=1pt] at (4.250,-0.860) {+1};
  \fill[sciRed!35] (4.735,-0.980) rectangle (5.645,-0.740);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.190,-0.860) {$-$25};
  \fill[sciRed!44] (5.675,-0.980) rectangle (6.585,-0.740);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-0.860) {$-$39};
  \fill[sciRed!33] (6.615,-0.980) rectangle (7.525,-0.740);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-0.860) {$-$22};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-1.130) {Bullet items};
  \filldraw[fill=white, draw=sciMuted, line width=0.4pt] (2.855,-1.250) rectangle (3.765,-1.010);
  \node[anchor=center, font=\sffamily\tiny, text=sciMuted, inner sep=1pt] at (3.310,-1.130) {+4};
  \fill[sciBlue!19] (3.795,-1.250) rectangle (4.705,-1.010);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-1.130) {+7};
  \fill[sciBlue!22] (4.735,-1.250) rectangle (5.645,-1.010);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.190,-1.130) {+10};
  \fill[sciBlue!50] (5.675,-1.250) rectangle (6.585,-1.010);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-1.130) {+50};
  \fill[sciBlue!48] (6.615,-1.250) rectangle (7.525,-1.010);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-1.130) {+46};
  \node[anchor=west, font=\sffamily\tiny\bfseries, text=sciMuted, inner sep=1pt] at (0.000,-1.550) {SYNTAX};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-1.800) {Sentence length};
  \fill[sciRed!16] (2.855,-1.920) rectangle (3.765,-1.680);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (3.310,-1.800) {$-$6};
  \fill[sciRed!16] (3.795,-1.920) rectangle (4.705,-1.680);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-1.800) {$-$5};
  \fill[sciRed!17] (4.735,-1.920) rectangle (5.645,-1.680);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.190,-1.800) {$-$6};
  \fill[sciRed!17] (5.675,-1.920) rectangle (6.585,-1.680);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-1.800) {$-$6};
  \fill[sciRed!20] (6.615,-1.920) rectangle (7.525,-1.680);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-1.800) {$-$8};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-2.070) {Tree depth (max.)};
  \fill[sciRed!14] (2.855,-2.190) rectangle (3.765,-1.950);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (3.310,-2.070) {$-$4};
  \fill[sciRed!14] (3.795,-2.190) rectangle (4.705,-1.950);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-2.070) {$-$4};
  \fill[sciRed!16] (4.735,-2.190) rectangle (5.645,-1.950);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.190,-2.070) {$-$5};
  \fill[sciRed!17] (5.675,-2.190) rectangle (6.585,-1.950);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-2.070) {$-$6};
  \fill[sciRed!18] (6.615,-2.190) rectangle (7.525,-1.950);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-2.070) {$-$7};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-2.340) {Subordinators (share)};
  \fill[sciRed!27] (2.855,-2.460) rectangle (3.765,-2.220);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (3.310,-2.340) {$-$15};
  \fill[sciRed!24] (3.795,-2.460) rectangle (4.705,-2.220);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-2.340) {$-$12};
  \fill[sciRed!25] (4.735,-2.460) rectangle (5.645,-2.220);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.190,-2.340) {$-$13};
  \fill[sciRed!21] (5.675,-2.460) rectangle (6.585,-2.220);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-2.340) {$-$9};
  \fill[sciRed!26] (6.615,-2.460) rectangle (7.525,-2.220);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-2.340) {$-$14};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-2.610) {Fronted adv. clauses};
  \filldraw[fill=white, draw=sciMuted, line width=0.4pt] (2.855,-2.730) rectangle (3.765,-2.490);
  \node[anchor=center, font=\sffamily\tiny, text=sciMuted, inner sep=1pt] at (3.310,-2.610) {$-$1};
  \fill[sciRed!21] (3.795,-2.730) rectangle (4.705,-2.490);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-2.610) {$-$9};
  \filldraw[fill=white, draw=sciMuted, line width=0.4pt] (4.735,-2.730) rectangle (5.645,-2.490);
  \node[anchor=center, font=\sffamily\tiny, text=sciMuted, inner sep=1pt] at (5.190,-2.610) {$-$1};
  \fill[sciRed!14] (5.675,-2.730) rectangle (6.585,-2.490);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-2.610) {$-$4};
  \fill[sciRed!17] (6.615,-2.730) rectangle (7.525,-2.490);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-2.610) {$-$6};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-2.880) {Prepositions};
  \fill[sciRed!14] (2.855,-3.000) rectangle (3.765,-2.760);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (3.310,-2.880) {$-$4};
  \fill[sciRed!18] (3.795,-3.000) rectangle (4.705,-2.760);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-2.880) {$-$7};
  \fill[sciRed!16] (4.735,-3.000) rectangle (5.645,-2.760);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.190,-2.880) {$-$5};
  \fill[sciRed!21] (5.675,-3.000) rectangle (6.585,-2.760);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-2.880) {$-$9};
  \fill[sciRed!17] (6.615,-3.000) rectangle (7.525,-2.760);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-2.880) {$-$6};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-3.150) {Participial postmod.};
  \fill[sciRed!30] (2.855,-3.270) rectangle (3.765,-3.030);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (3.310,-3.150) {$-$19};
  \fill[sciRed!45] (3.795,-3.270) rectangle (4.705,-3.030);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-3.150) {$-$41};
  \fill[sciRed!31] (4.735,-3.270) rectangle (5.645,-3.030);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.190,-3.150) {$-$19};
  \fill[sciRed!35] (5.675,-3.270) rectangle (6.585,-3.030);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-3.150) {$-$25};
  \fill[sciRed!38] (6.615,-3.270) rectangle (7.525,-3.030);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-3.150) {$-$29};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-3.420) {\textit{by}-passives};
  \fill[sciRed!28] (2.855,-3.540) rectangle (3.765,-3.300);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (3.310,-3.420) {$-$16};
  \fill[sciRed!35] (3.795,-3.540) rectangle (4.705,-3.300);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-3.420) {$-$25};
  \fill[sciRed!20] (4.735,-3.540) rectangle (5.645,-3.300);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.190,-3.420) {$-$8};
  \fill[sciRed!34] (5.675,-3.540) rectangle (6.585,-3.300);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-3.420) {$-$24};
  \fill[sciRed!28] (6.615,-3.540) rectangle (7.525,-3.300);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-3.420) {$-$16};
  \node[anchor=west, font=\sffamily\tiny\bfseries, text=sciMuted, inner sep=1pt] at (0.000,-3.840) {DISCOURSE};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-4.090) {\textit{because}};
  \fill[sciRed!38] (2.855,-4.210) rectangle (3.765,-3.970);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (3.310,-4.090) {$-$29};
  \fill[sciRed!33] (3.795,-4.210) rectangle (4.705,-3.970);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-4.090) {$-$22};
  \fill[sciRed!35] (4.735,-4.210) rectangle (5.645,-3.970);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.190,-4.090) {$-$24};
  \fill[sciRed!35] (5.675,-4.210) rectangle (6.585,-3.970);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-4.090) {$-$26};
  \filldraw[fill=white, draw=sciMuted, line width=0.4pt] (6.615,-4.210) rectangle (7.525,-3.970);
  \node[anchor=center, font=\sffamily\tiny, text=sciMuted, inner sep=1pt] at (7.070,-4.090) {$-$2};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-4.360) {\textit{though, although}};
  \filldraw[fill=white, draw=sciMuted, line width=0.4pt] (2.855,-4.480) rectangle (3.765,-4.240);
  \node[anchor=center, font=\sffamily\tiny, text=sciMuted, inner sep=1pt] at (3.310,-4.360) {$-$11};
  \fill[sciRed!44] (3.795,-4.480) rectangle (4.705,-4.240);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-4.360) {$-$39};
  \filldraw[fill=white, draw=sciMuted, line width=0.4pt] (4.735,-4.480) rectangle (5.645,-4.240);
  \node[anchor=center, font=\sffamily\tiny, text=sciMuted, inner sep=1pt] at (5.190,-4.360) {$-$14};
  \filldraw[fill=white, draw=sciMuted, line width=0.4pt] (5.675,-4.480) rectangle (6.585,-4.240);
  \node[anchor=center, font=\sffamily\tiny, text=sciMuted, inner sep=1pt] at (6.130,-4.360) {$-$24};
  \fill[sciRed!42] (6.615,-4.480) rectangle (7.525,-4.240);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-4.360) {$-$36};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-4.630) {\textit{even if, no matter}};
  \fill[sciRed!45] (2.855,-4.750) rectangle (3.765,-4.510);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (3.310,-4.630) {$-$42};
  \fill[sciRed!38] (3.795,-4.750) rectangle (4.705,-4.510);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-4.630) {$-$30};
  \fill[sciRed!38] (4.735,-4.750) rectangle (5.645,-4.510);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.190,-4.630) {$-$30};
  \fill[sciRed!49] (5.675,-4.750) rectangle (6.585,-4.510);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-4.630) {$-$50};
  \fill[sciRed!40] (6.615,-4.750) rectangle (7.525,-4.510);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-4.630) {$-$33};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-4.900) {Conjuncts (\textit{thus}, \dots)};
  \fill[sciBlue!20] (2.855,-5.020) rectangle (3.765,-4.780);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (3.310,-4.900) {+8};
  \fill[sciBlue!27] (3.795,-5.020) rectangle (4.705,-4.780);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-4.900) {+15};
  \filldraw[fill=white, draw=sciMuted, line width=0.4pt] (4.735,-5.020) rectangle (5.645,-4.780);
  \node[anchor=center, font=\sffamily\tiny, text=sciMuted, inner sep=1pt] at (5.190,-4.900) {$-$3};
  \filldraw[fill=white, draw=sciMuted, line width=0.4pt] (5.675,-5.020) rectangle (6.585,-4.780);
  \node[anchor=center, font=\sffamily\tiny, text=sciMuted, inner sep=1pt] at (6.130,-4.900) {+4};
  \fill[sciBlue!21] (6.615,-5.020) rectangle (7.525,-4.780);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-4.900) {+9};
  \node[anchor=west, font=\sffamily\tiny\bfseries, text=sciMuted, inner sep=1pt] at (0.000,-5.320) {STANCE};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-5.570) {\textit{must, should}};
  \fill[sciBlue!35] (2.855,-5.690) rectangle (3.765,-5.450);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (3.310,-5.570) {+24};
  \fill[sciBlue!41] (3.795,-5.690) rectangle (4.705,-5.450);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-5.570) {+34};
  \fill[sciBlue!42] (4.735,-5.690) rectangle (5.645,-5.450);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.190,-5.570) {+36};
  \fill[sciBlue!49] (5.675,-5.690) rectangle (6.585,-5.450);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-5.570) {+49};
  \fill[sciBlue!44] (6.615,-5.690) rectangle (7.525,-5.450);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-5.570) {+39};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-5.840) {Time adverbials};
  \fill[sciBlue!63] (2.855,-5.960) rectangle (3.765,-5.720);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (3.310,-5.840) {+82};
  \fill[sciBlue!68] (3.795,-5.960) rectangle (4.705,-5.720);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-5.840) {+94};
  \fill[sciBlue!53] (4.735,-5.960) rectangle (5.645,-5.720);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.190,-5.840) {+57};
  \fill[sciBlue!57] (5.675,-5.960) rectangle (6.585,-5.720);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-5.840) {+67};
  \fill[sciBlue!57] (6.615,-5.960) rectangle (7.525,-5.720);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-5.840) {+67};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-6.110) {\textit{not}};
  \fill[sciBlue!38] (2.855,-6.230) rectangle (3.765,-5.990);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (3.310,-6.110) {+30};
  \fill[sciBlue!52] (3.795,-6.230) rectangle (4.705,-5.990);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-6.110) {+55};
  \fill[sciBlue!30] (4.735,-6.230) rectangle (5.645,-5.990);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.190,-6.110) {+19};
  \fill[sciBlue!36] (5.675,-6.230) rectangle (6.585,-5.990);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-6.110) {+27};
  \fill[sciBlue!39] (6.615,-6.230) rectangle (7.525,-5.990);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-6.110) {+31};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-6.380) {\textit{no, neither, nor}};
  \filldraw[fill=white, draw=sciMuted, line width=0.4pt] (2.855,-6.500) rectangle (3.765,-6.260);
  \node[anchor=center, font=\sffamily\tiny, text=sciMuted, inner sep=1pt] at (3.310,-6.380) {+4};
  \fill[sciBlue!61] (3.795,-6.500) rectangle (4.705,-6.260);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-6.380) {+77};
  \fill[sciBlue!40] (4.735,-6.500) rectangle (5.645,-6.260);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.190,-6.380) {+32};
  \fill[sciBlue!49] (5.675,-6.500) rectangle (6.585,-6.260);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-6.380) {+50};
  \fill[sciBlue!48] (6.615,-6.500) rectangle (7.525,-6.260);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-6.380) {+46};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-6.650) {\textit{can, may, might}};
  \fill[sciRed!25] (2.855,-6.770) rectangle (3.765,-6.530);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (3.310,-6.650) {$-$13};
  \fill[sciBlue!36] (3.795,-6.770) rectangle (4.705,-6.530);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-6.650) {+26};
  \fill[sciBlue!33] (4.735,-6.770) rectangle (5.645,-6.530);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.190,-6.650) {+22};
  \fill[sciBlue!36] (5.675,-6.770) rectangle (6.585,-6.530);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-6.650) {+27};
  \fill[sciBlue!24] (6.615,-6.770) rectangle (7.525,-6.530);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-6.650) {+12};
  \node[anchor=west, font=\sffamily\tiny\bfseries, text=sciMuted, inner sep=1pt] at (0.000,-7.070) {CONTENT};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-7.320) {Self-similarity};
  \fill[sciRed!24] (2.855,-7.440) rectangle (3.765,-7.200);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (3.310,-7.320) {$-$12};
  \fill[sciRed!24] (3.795,-7.440) rectangle (4.705,-7.200);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-7.320) {$-$12};
  \fill[sciRed!22] (4.735,-7.440) rectangle (5.645,-7.200);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.190,-7.320) {$-$10};
  \fill[sciRed!24] (5.675,-7.440) rectangle (6.585,-7.200);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-7.320) {$-$12};
  \fill[sciRed!22] (6.615,-7.440) rectangle (7.525,-7.200);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-7.320) {$-$10};
  \node[anchor=east, font=\sffamily\scriptsize, text=sciDark, inner sep=1pt] at (2.720,-7.590) {On-framework share};
  \filldraw[fill=white, draw=sciMuted, line width=0.4pt] (2.855,-7.710) rectangle (3.765,-7.470);
  \node[anchor=center, font=\sffamily\tiny, text=sciMuted, inner sep=1pt] at (3.310,-7.590) {$-$1};
  \fill[sciRed!25] (3.795,-7.710) rectangle (4.705,-7.470);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (4.250,-7.590) {$-$13};
  \fill[sciRed!27] (4.735,-7.710) rectangle (5.645,-7.470);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (5.190,-7.590) {$-$15};
  \fill[sciRed!24] (5.675,-7.710) rectangle (6.585,-7.470);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (6.130,-7.590) {$-$12};
  \fill[sciRed!22] (6.615,-7.710) rectangle (7.525,-7.470);
  \node[anchor=center, font=\sffamily\tiny, text=sciDark, inner sep=1pt] at (7.070,-7.590) {$-$10};
  \coordinate (heatleg) at (2.840,-8.025);
  \filldraw[fill=sciBlue!55, draw=none] ([xshift=0.00cm, yshift=-0.08cm]heatleg) rectangle ++(0.25,0.16);
  \node[anchor=west, font=\sffamily\tiny, text=sciDark, inner sep=1pt, text height=1.5ex, text depth=0.25ex] (heatleg) at ([xshift=0.30cm]heatleg) {increase};
  \coordinate (heatleg) at (heatleg.east);
  \filldraw[fill=sciRed!55, draw=none] ([xshift=0.25cm, yshift=-0.08cm]heatleg) rectangle ++(0.25,0.16);
  \node[anchor=west, font=\sffamily\tiny, text=sciDark, inner sep=1pt, text height=1.5ex, text depth=0.25ex] (heatleg) at ([xshift=0.55cm]heatleg) {decrease};
  \coordinate (heatleg) at (heatleg.east);
  \filldraw[fill=white, draw=sciMuted, line width=0.4pt] ([xshift=0.25cm, yshift=-0.08cm]heatleg) rectangle ++(0.25,0.16);
  \node[anchor=west, font=\sffamily\tiny, text=sciDark, inner sep=1pt, text height=1.5ex, text depth=0.25ex] (heatleg) at ([xshift=0.55cm]heatleg) {CI includes 0};
  \coordinate (heatleg) at (heatleg.east);
  \node[anchor=east, font=\sffamily\tiny, text=sciMuted, inner sep=1pt, text height=1.5ex, text depth=0.25ex] at (2.720,-8.025) {\% change, GRPO};
\end{tikzpicture}
